An Online Multi-dimensional Knapsack Approach for Slice Admission Control

Network Slicing has emerged as a powerful technique to enable cost-effective, multi-tenant communications and services over a shared physical mobile network infrastructure. One major challenge of service provisioning in slice-enabled networks is the uncertainty in the demand for the limited network resources that must be shared among existing slices and potentially new Network Slice Requests. In this paper, we consider admission control of Network Slice Requests in an online setting, with the goal of maximizing the long-term revenue received from admitted requests. We model the Slice Admission Control problem as an Online Multidimensional Knapsack Problem and present two reservation-based policies and their algorithms, which have a competitive performance for Online Multidimensional Knapsack Problems. Through Monte Carlo simulations, we evaluate the performance of our online admission control method in terms of average revenue gained by the Infrastructure Provider, system resource utilization, and the ratio of accepted slice requests. We compare our approach with those of the online First Come First Serve greedy policy. The simulation's results prove that our proposed online policies increase revenues for Infrastructure Providers by up to 12.9 % while reducing the average resource consumption by up to 1.7% In particular, when the tenants' economic inequality increases, an Infrastructure Provider who adopts our proposed online admission policies gains higher revenues compared to an Infrastructure Provider who adopts First Come First Serve.

==> img/acr.tex <==
% \begin{figure}
%     \centering
    \begin{tikzpicture}[trim axis left]
    \tikzstyle{every node}=[font=\scriptsize]
    \pgfplotsset{%
    % width=\linewidth,
    % width=8.5cm,
    % height=0.55\linewidth
    % width=6.0cm,
    % height=0.95\linewidth,
    width=\textwidth,
    compat=1.12,
    height=50mm
    }
 
    \begin{axis}
    [
        xlabel = {$\omega$},
        ylabel = {$\frac{\eta-\eta_F}{\eta_F}$},
        scaled y ticks=base 10:2,
        ymajorgrids=true,
        xmajorgrids=true,
        % legend style={font=\scriptsize},
        legend pos=south east,
        % legend style={legend columns=6,at={(-0.1,1.12)},font=\scriptsize,anchor= south}
        % ylabel near ticks
    ]

        % Acceptance Ratio
        %10
        \addplot+
        plot [red, no markers, error bars/.cd, y dir=both, y explicit] % error bar style={line width=0.5pt, solid}, error mark options={line width=1pt, mark size=4pt, rotate=90}
        table [x = unit_value_beta_params, y = linrp_acr_gain, col sep = comma, y error = y_error_lin] {img/acr10.csv};
        
        \addplot+
        plot [pink, no markers, error bars/.cd, y dir=both, y explicit]
        % plot [dashed, mark=asterisk, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, solid}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
        table [x = unit_value_beta_params, y = exprp_acr_gain, col sep = comma, y error = y_error_exp] {img/acr10.csv};
        
        %30
        \addplot+
        plot [blue, no markers, error bars/.cd, y dir=both, y explicit] % error bar style={line width=0.5pt, solid}, error mark options={line width=1pt, mark size=4pt, rotate=90}
        table [x = unit_value_beta_params, y = linrp_acr_gain, col sep = comma, y error = y_error_lin] {img/acr30.csv};
        
        %ExpRP
        \addplot+
        plot [cyan, no markers, error bars/.cd, y dir=both, y explicit]
        % plot [dashed, mark=asterisk, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, solid}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
        table [x = unit_value_beta_params, y = exprp_acr_gain, col sep = comma, y error = y_error_exp] {img/acr30.csv};
        
        %100
        \addplot+
        plot [green, no markers, error bars/.cd, y dir=both, y explicit] % error bar style={line width=0.5pt, solid}, error mark options={line width=1pt, mark size=4pt, rotate=90}
        table [x = unit_value_beta_params, y = linrp_acr_gain, col sep = comma, y error = y_error_lin] {img/acr100.csv};
        
        \addplot+
        plot [olive, no markers, error bars/.cd, y dir=both, y explicit]
        % plot [dashed, mark=asterisk, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, solid}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
        table [x = unit_value_beta_params, y = exprp_acr_gain, col sep = comma, y error = y_error_exp] {img/acr100.csv};
        
        % \legend {10,30,100};
        % \addlegendentry{$\zeta$: 10 (LinRP)}
        % \addlegendentry{$\zeta$: 10 (ExpRP)}
        % \addlegendentry{$\zeta$: 30 (LinRP)}
        % \addlegendentry{$\zeta$: 30 (ExpRP)}
        % \addlegendentry{$\zeta$: 100 (LinRP)}
        % \addlegendentry{$\zeta$: 100 (ExpRP)}
     
    \end{axis}
 
    \end{tikzpicture}
    
    % \caption{Relative Gain for LinRP and ExpRP against FCFS for different values of $\omega$ and $\sigma=10$. Confidence intervals at level 99.9\%}
%     \label{fig:data}
% \end{figure}


==> img/rev.tex <==
% \begin{figure}
% {
%     \centering
    % \begin{tikzpicture} [trim axis left]
    \begin{tikzpicture} 
    \tikzstyle{every node}=[font=\scriptsize]
    \pgfplotsset{%
    % width=\linewidth,
    % width=6.0cm,
    % height=0.95\linewidth,
    compat=1.12,
    width=\textwidth,
    height=50mm
    }
    

    \begin{axis}
    [
        xlabel = {$\omega$},
        ylabel = {$\frac{\mu-\mu_F}{\mu_F}$},
        % y tick label style={/pgf/number format/sci},
        scaled y ticks=base 10:2,
        % xtick = data,
        % ymin = 1,
        % xmax = 3.2,
        % xmin = -0.5,
        % xtick = data,
        ymajorgrids=true,
        xmajorgrids=true,
        % legend style={font=\tiny},
        % legend pos=north east,
        legend style={legend columns=6,at={(-0.15,1.12)},font=\scriptsize,anchor= south west}
        % ylabel near ticks
    ]
        % Revenue
        %10 
        \addplot+
        plot [red, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=linrp_rev_gain, col sep=comma, y error=y_error_lin] {img/rev10.csv};
        
        \addplot+
        plot [pink, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=exprp_rev_gain, col sep=comma, y error=y_error_exp] {img/rev10.csv};
        
        % %30
        \addplot+
        plot [blue, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=linrp_rev_gain, col sep=comma, y error=y_error_lin] {img/rev30.csv};
        
        \addplot+
        plot [cyan, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=exprp_rev_gain, col sep=comma, y error=y_error_exp] {img/rev30.csv};
        
        \addplot+
        plot [green, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=linrp_rev_gain, col sep=comma, y error=y_error_lin] {img/rev100.csv};
        
        \addplot+
        plot [olive, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=exprp_rev_gain, col sep=comma, y error=y_error_exp] {img/rev100.csv};
        
        \addlegendentry{$\zeta=10$ (LinRP)$\quad$}
        \addlegendentry{$\zeta=10$ (ExpRP)$\quad$}
        \addlegendentry{$\zeta=30$ (LinRP)$\quad$}
        \addlegendentry{$\zeta=30$ (ExpRP)$\quad$}
        \addlegendentry{$\zeta=100$ (LinRP)$\quad$}
        \addlegendentry{$\zeta=100$ (ExpRP)}
    \end{axis}
    \end{tikzpicture}
    
    % \caption{Relative Gain for LinRP and ExpRP against FCFS for different values of {$\omega$} and {$\sigma=10$}. Confidence intervals at level 99.9\%}
%     \label{fig:data}}
% \end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure}
%     \centering
%     \begin{tikzpicture}[trim axis left]
%     \pgfplotsset{%
%     % width=\linewidth,
%     % width=8.5cm,
%     % height=0.55\linewidth
%     width=6.2cm,
%     height=0.65\linewidth,
%     }
 
%     \begin{axis}
%     [
%         xlabel = {$\omega$},
%         ylabel = {$\frac{\eta-\eta_F}{\eta_F}$},
%         ymajorgrids=true,
%         xmajorgrids=true,
%         legend style={font=\tiny},
%         legend pos=south east
%     ]

%         % Acceptance Ratio
%         %10
%         \addplot+
%         plot [red, no markers, error bars/.cd, y dir=both, y explicit] % error bar style={line width=0.5pt, solid}, error mark options={line width=1pt, mark size=4pt, rotate=90}
%         table [x = unit_value_beta_params, y = linrp_acr_gain, col sep = comma, y error = y_error_lin] {img/acr10.csv};
        
%         \addplot+
%         plot [pink, no markers, error bars/.cd, y dir=both, y explicit]
%         % plot [dashed, mark=asterisk, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, solid}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
%         table [x = unit_value_beta_params, y = exprp_acr_gain, col sep = comma, y error = y_error_exp] {img/acr10.csv};
        
%         %30
%         \addplot+
%         plot [blue, no markers, error bars/.cd, y dir=both, y explicit] % error bar style={line width=0.5pt, solid}, error mark options={line width=1pt, mark size=4pt, rotate=90}
%         table [x = unit_value_beta_params, y = linrp_acr_gain, col sep = comma, y error = y_error_lin] {img/acr30.csv};
        
%         %ExpRP
%         \addplot+
%         plot [cyan, no markers, error bars/.cd, y dir=both, y explicit]
%         % plot [dashed, mark=asterisk, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, solid}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
%         table [x = unit_value_beta_params, y = exprp_acr_gain, col sep = comma, y error = y_error_exp] {img/acr30.csv};
        
%         %100
%         \addplot+
%         plot [green, no markers, error bars/.cd, y dir=both, y explicit] % error bar style={line width=0.5pt, solid}, error mark options={line width=1pt, mark size=4pt, rotate=90}
%         table [x = unit_value_beta_params, y = linrp_acr_gain, col sep = comma, y error = y_error_lin] {img/acr100.csv};
        
%         \addplot+
%         plot [olive, no markers, error bars/.cd, y dir=both, y explicit]
%         % plot [dashed, mark=asterisk, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, solid}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
%         table [x = unit_value_beta_params, y = exprp_acr_gain, col sep = comma, y error = y_error_exp] {img/acr100.csv};
        
%         % \legend {10,30,100};
%         \addlegendentry{$\zeta$: 10 (LinRP)}
%         \addlegendentry{$\zeta$: 10 (ExpRP)}
%         \addlegendentry{$\zeta$: 30 (LinRP)}
%         \addlegendentry{$\zeta$: 30 (ExpRP)}
%         \addlegendentry{$\zeta$: 100 (LinRP)}
%         \addlegendentry{$\zeta$: 100 (ExpRP)}
     
%     \end{axis}
 
%     \end{tikzpicture}
    
%     % \caption{Relative Gain for LinRP and ExpRP against FCFS for different values of $\omega$ and $\sigma=10$. Confidence intervals at level 99.9\%}
%     \label{fig:data}
% \end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure}
%     \centering
%     \begin{tikzpicture}[trim axis left]
%     \pgfplotsset{%
%     % width=\linewidth,
%     % width=8.5cm,
%     % height=0.55\linewidth
%     width=6.2cm,
%     height=0.65\linewidth,
%     }
 
%     \begin{axis}
%     [
%         xlabel = {$\omega$},
%         ylabel = {$\frac{\rho-\rho_F}{\rho_F}$},
%         ymajorgrids=true,
%         xmajorgrids=true,
%         legend style={font=\tiny},
%         legend pos=south east
%     ]

%         % Resource Utilization
%         %10
%         \addplot+
%         plot [red, no markers, error bars/.cd, y dir=both, y explicit]
%         table [x=unit_value_beta_params, y=linrp_util_gain, col sep=comma, y error=y_error_lin] {img/util10.csv};
        
%         \addplot+
%         plot [pink, no markers, error bars/.cd, y dir=both, y explicit]
%         table [x=unit_value_beta_params, y=exprp_util_gain, col sep=comma, y error=y_error_exp] {img/util10.csv};
        
%         %30
%         \addplot+
%         plot [blue, no markers, error bars/.cd, y dir=both, y explicit]
%         table [x=unit_value_beta_params, y=linrp_util_gain, col sep=comma, y error=y_error_lin] {img/util30.csv};
        
%         \addplot+
%         plot [cyan, no markers, error bars/.cd, y dir=both, y explicit]
%         table [x=unit_value_beta_params, y=exprp_util_gain, col sep=comma, y error=y_error_exp] {img/util30.csv};
        
%         %100
%         \addplot+
%         plot [green, no markers, error bars/.cd, y dir=both, y explicit]
%         table [x=unit_value_beta_params, y=linrp_util_gain, col sep=comma, y error=y_error_lin] {img/util100.csv};
        
%         \addplot+
%         plot [olive, no markers, error bars/.cd, y dir=both, y explicit]
%         table [x=unit_value_beta_params, y=exprp_util_gain, col sep=comma, y error=y_error_exp] {img/util100.csv};
        
%         \addlegendentry{$\zeta$: 10 (LinRP)}
%         \addlegendentry{$\zeta$: 10 (ExpRP)}
%         \addlegendentry{$\zeta$: 30 (LinRP)}
%         \addlegendentry{$\zeta$: 30 (ExpRP)}
%         \addlegendentry{$\zeta$: 100 (LinRP)}
%         \addlegendentry{$\zeta$: 100 (ExpRP)}
     
%     \end{axis}
 
%     \end{tikzpicture}
    
%     % \caption{Relative Gain for LinRP and ExpRP against FCFS for different values of $\omega$ and $\sigma=10$. Confidence intervals at level 99.9\%}
%     \label{fig:data}
% \end{figure}

==> img/util.tex <==
% \begin{figure}
%     \centering
    \begin{tikzpicture}[trim axis left]
    \tikzstyle{every node}=[font=\scriptsize]
    \pgfplotsset{%
    % width=\linewidth,
    % width=8.5cm,
    % height=0.55\linewidth
    % width=6.0cm,
    % height=0.95\linewidth,
    compat=1.12,
    width=\textwidth,
    height=50mm
    }
 
    \begin{axis}
    [
        xlabel = {$\omega$},
        ylabel = {$\frac{\rho-\rho_F}{\rho_F}$},
        ymajorgrids=true,
        xmajorgrids=true,
        legend style={font=\scriptsize},
        legend pos=south east
        % ylabel near ticks
        % label style={font=\tiny}
    ]

        % Resource Utilization
        %10
        \addplot+
        plot [red, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=linrp_util_gain, col sep=comma, y error=y_error_lin] {img/util10.csv};
        
        \addplot+
        plot [pink, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=exprp_util_gain, col sep=comma, y error=y_error_exp] {img/util10.csv};
        
        %30
        \addplot+
        plot [blue, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=linrp_util_gain, col sep=comma, y error=y_error_lin] {img/util30.csv};
        
        \addplot+
        plot [cyan, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=exprp_util_gain, col sep=comma, y error=y_error_exp] {img/util30.csv};
        
        %100
        \addplot+
        plot [green, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=linrp_util_gain, col sep=comma, y error=y_error_lin] {img/util100.csv};
        
        \addplot+
        plot [olive, no markers, error bars/.cd, y dir=both, y explicit]
        table [x=unit_value_beta_params, y=exprp_util_gain, col sep=comma, y error=y_error_exp] {img/util100.csv};
        
        % \addlegendentry{$\zeta$: 10 (LinRP)}
        % \addlegendentry{$\zeta$: 10 (ExpRP)}
        % \addlegendentry{$\zeta$: 30 (LinRP)}
        % \addlegendentry{$\zeta$: 30 (ExpRP)}
        % \addlegendentry{$\zeta$: 100 (LinRP)}
        % \addlegendentry{$\zeta$: 100 (ExpRP)}
     
    \end{axis}
 
    \end{tikzpicture}
    
    % \caption{Relative Gain for LinRP and ExpRP against FCFS for different values of $\omega$ and $\sigma=10$. Confidence intervals at level 99.9\%}
%     \label{fig:data}
% \end{figure}
